Generalization of the density-matrix method to a non-orthogonal basis

We present a generalization of the Li, Nunes and Vanderbilt density-matrix method to the case of a non-orthogonal set of basis functions. A representation of the real-space density matrix is chosen in such a way that only the overlap matrix, and not its inverse, appears in the energy functional. The generalized energy functional is shown to be variational with respect to the elements of the density matrix, which typically remains well localized.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
% === last line of document ===================================================
%
%---------------------cut here = fig.1-----------------------------------------
%!    Output from DVs postscript subroutine package
% statusdict begin currentdict /manualfeed true put end
% Uncomment previous line if you want manualfeed
/#copies 1 def
2 setlinewidth 1 setlinecap 1 setlinejoin
%%BoundingBox:     71.3   250.6   540.7   541.4
 newpath     142.420    282.205 moveto
    142.420    293.005 lineto
    1.00000 setlinewidth
 gsave stroke grestore
 /Helvetica findfont     18.0000 scalefont setfont
    142.420    271.405 moveto ( 0.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     237.249    282.205 moveto
    237.249    293.005 lineto
 gsave stroke grestore
    237.249    271.405 moveto ( 2.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     332.078    282.205 moveto
    332.078    293.005 lineto
 gsave stroke grestore
    332.078    271.405 moveto ( 4.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     426.907    282.205 moveto
    426.907    293.005 lineto
 gsave stroke grestore
    426.907    271.405 moveto ( 6.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     521.737    282.205 moveto
    521.737    293.005 lineto
 gsave stroke grestore
    521.737    271.405 moveto ( 8.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     142.420    345.424 moveto
    153.220    345.424 lineto
 gsave stroke grestore
    131.620    345.424 moveto (  0.2)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    408.644 moveto
    153.220    408.644 lineto
 gsave stroke grestore
    131.620    408.644 moveto (  0.4)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    471.863 moveto
    153.220    471.863 lineto
 gsave stroke grestore
    131.620    471.863 moveto (  0.6)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    535.083 moveto
    153.220    535.083 lineto
 gsave stroke grestore
    131.620    535.083 moveto (  0.8)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 /Helvetica-Bold findfont     30.0000 scalefont setfont
    332.078    234.790 moveto (R)
 0    -10.8000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 /Helvetica findfont     23.0000 scalefont setfont
    343.932    234.790 moveto (ij)
 0    -16.5600 rmoveto
 show
 /Helvetica-Bold findfont     23.0000 scalefont setfont
    379.493    234.790 moveto ((A))
 0    -8.28000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     379.493    246.644    1.80000 0 360 arc
 gsave stroke grestore
 /Helvetica findfont     23.0000 scalefont setfont
    66.5561    423.659 moveto
 gsave currentpoint translate     90.0000 rotate
(ij)
 0    -8.28000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show grestore
 newpath     64.1854    388.098 moveto
    87.8927    388.098 lineto
    1.50000 setlinewidth
 gsave stroke grestore
 newpath     64.1854    384.937 moveto
    87.8927    384.937 lineto
 gsave stroke grestore
 newpath     64.1854    435.512 moveto
    87.8927    435.512 lineto
 gsave stroke grestore
 newpath     64.1854    438.673 moveto
    87.8927    438.673 lineto
 gsave stroke grestore
 /Helvetica findfont     30.0000 scalefont setfont
    76.0390    411.805 moveto
 gsave currentpoint translate     90.0000 rotate
( X  )
 0    -10.8000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show grestore
 newpath     142.420    282.205 moveto
    142.420    541.405 lineto
    531.220    541.405 lineto
    531.220    282.205 lineto closepath
    1.00000 setlinewidth
 gsave stroke grestore
/cir {0 0 1 0 360 arc} def
/squ {-1 -1 moveto -1 1 lineto 1 1 lineto 1 -1 lineto
    closepath} def
/tri {-1 -0.57735 moveto 2 0 rlineto -1 1.73205 rlineto
    closepath} def
/del {-1 0.57735 moveto 2 0 rlineto -1 -1.73205 rlineto
    closepath} def
/dia {-1 0 moveto 0 1 lineto 1 0 lineto 0 -1 lineto
    closepath} def
/plu {-.3 1 moveto .3 1 lineto .3 .3 lineto
      1. .3 lineto 1 -.3 lineto .3 -.3 lineto
      .3 -1 lineto -.3 -1 lineto -.3 -.3 lineto
      -1. -.3 lineto -1. .3 lineto -.3 .3 lineto
    closepath} def
/cro {45 rotate -.3 1 moveto .3 1 lineto .3 .3 lineto
      1. .3 lineto 1 -.3 lineto .3 -.3 lineto
      .3 -1 lineto -.3 -1 lineto -.3 -.3 lineto
      -1. -.3 lineto -1. .3 lineto -.3 .3 lineto
    closepath} def
/hex {-1 0 moveto -0.5 -.86602 lineto  1 0 rlineto
       1 0 lineto  0.5  .86602 lineto -1 0 rlineto
    closepath} def
/min {-1 -.4 moveto -1 .4 lineto 1 .4 lineto
       1 -.4 lineto closepath} def
/presym {translate dup scale 0.3 setlinewidth} def
gsave     4.00000    381.863    503.473 presym
   newpath squ fill grestore
gsave     4.00000    381.863    476.605 presym
   newpath tri fill grestore
gsave     4.00000    381.863    452.898 presym
   newpath cir fill grestore
 /Helvetica findfont     15.0000 scalefont setfont
    398.459    503.473 moveto (X)
 0    -5.40000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
    398.459    478.185 moveto (X)
 0    -5.40000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 /Helvetica findfont    10.00000 scalefont setfont
    403.200    479.766 moveto (ortho)
 0    -7.20000 rmoveto
 show
 /Helvetica findfont     15.0000 scalefont setfont
    398.459    452.898 moveto (X)
 0    -5.40000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     394.665    460.800 moveto
    402.252    460.800 lineto
 gsave stroke grestore
 newpath     142.420    447.220 moveto
    253.904    353.354 lineto
    324.472    294.162 lineto
    355.895    283.352 lineto
    399.881    283.767 lineto
    422.982    288.732 lineto
    457.744    283.202 lineto
    476.872    282.574 lineto
    506.525    284.996 lineto
    523.210    282.623 lineto
 gsave stroke grestore
 [11 4] 0 setdash
 newpath     142.420    513.947 moveto
    253.904    392.137 lineto
    324.472    298.516 lineto
    355.895    284.788 lineto
    399.881    283.756 lineto
    422.982    288.928 lineto
    457.744    283.334 lineto
    476.872    282.701 lineto
    506.525    284.835 lineto
    523.210    282.692 lineto
 gsave stroke grestore
 [5 4] 0 setdash
 newpath     142.420    414.950 moveto
    253.904    324.851 lineto
    324.472    294.582 lineto
    355.895    284.088 lineto
    399.881    283.460 lineto
    422.982    287.930 lineto
    457.744    283.177 lineto
    476.872    282.482 lineto
    506.525    284.400 lineto
    523.210    282.471 lineto
 gsave stroke grestore
gsave     4.00000    142.420    513.947 presym
   newpath squ fill grestore
gsave     4.00000    253.904    392.137 presym
   newpath squ fill grestore
gsave     4.00000    324.472    298.516 presym
   newpath squ fill grestore
gsave     4.00000    355.895    284.788 presym
   newpath squ fill grestore
gsave     4.00000    399.881    283.756 presym
   newpath squ fill grestore
gsave     4.00000    422.982    288.928 presym
   newpath squ fill grestore
gsave     4.00000    457.744    283.334 presym
   newpath squ fill grestore
gsave     4.00000    476.872    282.701 presym
   newpath squ fill grestore
gsave     4.00000    506.525    284.835 presym
   newpath squ fill grestore
gsave     4.00000    523.210    282.692 presym
   newpath squ fill grestore
gsave     4.00000    142.420    414.950 presym
   newpath cir fill grestore
gsave     4.00000    253.904    324.851 presym
   newpath cir fill grestore
gsave     4.00000    324.472    294.582 presym
   newpath cir fill grestore
gsave     4.00000    355.895    284.088 presym
   newpath cir fill grestore
gsave     4.00000    399.881    283.460 presym
   newpath cir fill grestore
gsave     4.00000    422.982    287.930 presym
   newpath cir fill grestore
gsave     4.00000    457.744    283.177 presym
   newpath cir fill grestore
gsave     4.00000    476.872    282.482 presym
   newpath cir fill grestore
gsave     4.00000    506.525    284.400 presym
   newpath cir fill grestore
gsave     4.00000    523.210    282.471 presym
   newpath cir fill grestore
gsave     4.00000    142.420    447.220 presym
   newpath tri fill grestore
gsave     4.00000    253.904    353.354 presym
   newpath tri fill grestore
gsave     4.00000    324.472    294.162 presym
   newpath tri fill grestore
gsave     4.00000    355.895    283.352 presym
   newpath tri fill grestore
gsave     4.00000    399.881    283.767 presym
   newpath tri fill grestore
gsave     4.00000    422.982    288.732 presym
   newpath tri fill grestore
gsave     4.00000    457.744    283.202 presym
   newpath tri fill grestore
gsave     4.00000    476.872    282.574 presym
   newpath tri fill grestore
gsave     4.00000    506.525    284.996 presym
   newpath tri fill grestore
gsave     4.00000    523.210    282.623 presym
   newpath tri fill grestore
showpage
%
%---------------------cut here = fig.2-----------------------------------------
%!    Output from DVs postscript subroutine package
% statusdict begin currentdict /manualfeed true put end
% Uncomment previous line if you want manualfeed
/#copies 1 def
2 setlinewidth 1 setlinecap 1 setlinejoin
%%BoundingBox:     71.3   250.6   540.7   541.4
 newpath     142.420    282.205 moveto
    142.420    293.005 lineto
    1.00000 setlinewidth
 gsave stroke grestore
 /Helvetica findfont     18.0000 scalefont setfont
    142.420    271.405 moveto ( 0.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     237.249    282.205 moveto
    237.249    293.005 lineto
 gsave stroke grestore
    237.249    271.405 moveto ( 2.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     332.078    282.205 moveto
    332.078    293.005 lineto
 gsave stroke grestore
    332.078    271.405 moveto ( 4.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     426.907    282.205 moveto
    426.907    293.005 lineto
 gsave stroke grestore
    426.907    271.405 moveto ( 6.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     521.737    282.205 moveto
    521.737    293.005 lineto
 gsave stroke grestore
    521.737    271.405 moveto ( 8.0)
 0    -12.9600 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     142.420    345.424 moveto
    153.220    345.424 lineto
 gsave stroke grestore
    131.620    345.424 moveto (  0.2)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    408.644 moveto
    153.220    408.644 lineto
 gsave stroke grestore
    131.620    408.644 moveto (  0.4)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    471.863 moveto
    153.220    471.863 lineto
 gsave stroke grestore
    131.620    471.863 moveto (  0.6)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath     142.420    535.083 moveto
    153.220    535.083 lineto
 gsave stroke grestore
    131.620    535.083 moveto (  0.8)
 0    -6.48000 rmoveto
 dup stringwidth pop -1 mul 0 rmoveto
 show
 /Helvetica-Bold findfont     30.0000 scalefont setfont
    332.078    234.790 moveto (R)
 0    -10.8000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 /Helvetica findfont     23.0000 scalefont setfont
    343.932    234.790 moveto (ij)
 0    -16.5600 rmoveto
 show
 /Helvetica-Bold findfont     23.0000 scalefont setfont
    379.493    234.790 moveto ((A))
 0    -8.28000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 newpath     379.493    246.644    1.80000 0 360 arc
 gsave stroke grestore
 /Helvetica findfont     23.0000 scalefont setfont
    66.5561    423.659 moveto
 gsave currentpoint translate     90.0000 rotate
(ij)
 0    -8.28000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show grestore
 newpath     64.1854    388.098 moveto
    87.8927    388.098 lineto
    1.50000 setlinewidth
 gsave stroke grestore
 newpath     64.1854    384.937 moveto
    87.8927    384.937 lineto
 gsave stroke grestore
 newpath     64.1854    435.512 moveto
    87.8927    435.512 lineto
 gsave stroke grestore
 newpath     64.1854    438.673 moveto
    87.8927    438.673 lineto
 gsave stroke grestore
 /Helvetica findfont     30.0000 scalefont setfont
    76.0390    411.805 moveto
 gsave currentpoint translate     90.0000 rotate
( X  )
 0    -10.8000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show grestore
 /Helvetica-Bold findfont     23.0000 scalefont setfont
    306.000    487.668 moveto (S  )
 0    -8.28000 rmoveto
dup stringwidth pop -0.5 mul 0 rmoveto
 show
 /Helvetica findfont     15.0000 scalefont setfont
    320.224    487.668 moveto (-1)
 dup stringwidth pop -1 mul 0 rmoveto
 show
 newpath
  340.302  485.927 moveto   346.302  482.927 lineto   340.302  479.927 lineto
  322.595  482.927 moveto   346.302  482.927 lineto
    1.00000 setlinewidth
 gsave stroke grestore
/cir {0 0 1 0 360 arc} def
/squ {-1 -1 moveto -1 1 lineto 1 1 lineto 1 -1 lineto
    closepath} def
/tri {-1 -0.57735 moveto 2 0 rlineto -1 1.73205 rlineto
    closepath} def
/del {-1 0.57735 moveto 2 0 rlineto -1 -1.73205 rlineto
    closepath} def
/dia {-1 0 moveto 0 1 lineto 1 0 lineto 0 -1 lineto
    closepath} def
/plu {-.3 1 moveto .3 1 lineto .3 .3 lineto
      1. .3 lineto 1 -.3 lineto .3 -.3 lineto
      .3 -1 lineto -.3 -1 lineto -.3 -.3 lineto
      -1. -.3 lineto -1. .3 lineto -.3 .3 lineto
    closepath} def
/cro {45 rotate -.3 1 moveto .3 1 lineto .3 .3 lineto
      1. .3 lineto 1 -.3 lineto .3 -.3 lineto
      .3 -1 lineto -.3 -1 lineto -.3 -.3 lineto
      -1. -.3 lineto -1. .3 lineto -.3 .3 lineto
    closepath} def
/hex {-1 0 moveto -0.5 -.86602 lineto  1 0 rlineto
       1 0 lineto  0.5  .86602 lineto -1 0 rlineto
    closepath} def
/min {-1 -.4 moveto -1 .4 lineto 1 .4 lineto
       1 -.4 lineto closepath} def
/presym {translate dup scale 0.3 setlinewidth} def
gsave     4.00000    142.420    535.024 presym
   newpath squ fill grestore
gsave     4.00000    253.904    403.872 presym
   newpath squ fill grestore
gsave     4.00000    324.472    300.756 presym
   newpath squ fill grestore
gsave     4.00000    355.895    286.303 presym
   newpath squ fill grestore
gsave     4.00000    399.881    284.072 presym
   newpath squ fill grestore
gsave     4.00000    422.982    289.604 presym
   newpath squ fill grestore
gsave     4.00000    457.744    283.708 presym
   newpath squ fill grestore
gsave     4.00000    476.872    282.932 presym
   newpath squ fill grestore
gsave     4.00000    506.525    285.154 presym
   newpath squ fill grestore
gsave     4.00000    523.210    282.932 presym
   newpath squ fill grestore
gsave     4.00000    142.420    425.423 presym
   newpath cir fill grestore
gsave     4.00000    253.904    316.109 presym
   newpath cir fill grestore
gsave     4.00000    324.472    296.023 presym
   newpath cir fill grestore
gsave     4.00000    355.895    285.965 presym
   newpath cir fill grestore
gsave     4.00000    399.881    283.768 presym
   newpath cir fill grestore
gsave     4.00000    422.982    288.011 presym
   newpath cir fill grestore
gsave     4.00000    457.744    283.381 presym
   newpath cir fill grestore
gsave     4.00000    476.872    282.656 presym
   newpath cir fill grestore
gsave     4.00000    506.525    284.394 presym
   newpath cir fill grestore
gsave     4.00000    523.210    282.619 presym
   newpath cir fill grestore
gsave     4.00000    142.420    447.220 presym
   newpath tri fill grestore
gsave     4.00000    253.904    353.354 presym
   newpath tri fill grestore
gsave     4.00000    324.472    294.162 presym
   newpath tri fill grestore
gsave     4.00000    355.895    283.352 presym
   newpath tri fill grestore
gsave     4.00000    399.881    283.767 presym
   newpath tri fill grestore
gsave     4.00000    422.982    288.732 presym
   newpath tri fill grestore
gsave     4.00000    457.744    283.202 presym
   newpath tri fill grestore
gsave     4.00000    476.872    282.574 presym
   newpath tri fill grestore
gsave     4.00000    506.525    284.996 presym
   newpath tri fill grestore
gsave     4.00000    523.210    282.623 presym
   newpath tri fill grestore
 newpath     142.420    282.205 moveto
    142.420    541.405 lineto
    531.220    541.405 lineto
    531.220    282.205 lineto closepath
 gsave stroke grestore
 gsave clip
 newpath     142.420    447.220 moveto
    253.904    353.354 lineto
    324.472    294.162 lineto
    355.895    283.352 lineto
    399.881    283.767 lineto
    422.982    288.732 lineto
    457.744    283.202 lineto
    476.872    282.574 lineto
    506.525    284.996 lineto
    523.210    282.623 lineto
 gsave stroke grestore
 [11 4] 0 setdash
 newpath     142.420    535.024 moveto
    253.904    403.872 lineto
    324.472    300.756 lineto
    355.895    286.303 lineto
    399.881    284.072 lineto
    422.982    289.604 lineto
    457.744    283.708 lineto
    476.872    282.932 lineto
    506.525    285.154 lineto
    523.210    282.932 lineto
 gsave stroke grestore
 [5 4] 0 setdash
 newpath     142.420    425.423 moveto
    253.904    316.109 lineto
    324.472    296.023 lineto
    355.895    285.965 lineto
    399.881    283.768 lineto
    422.982    288.011 lineto
    457.744    283.381 lineto
    476.872    282.656 lineto
    506.525    284.394 lineto
    523.210    282.619 lineto
 gsave stroke grestore
 [1 3] 0 setdash
 newpath     142.420    1534.85 moveto
    253.904    992.401 lineto
    324.472    633.819 lineto
    355.895    471.950 lineto
    399.881    332.822 lineto
    422.982    504.640 lineto
    457.744    415.192 lineto
    476.872    403.172 lineto
    506.525    407.091 lineto
    523.210    356.303 lineto
 gsave stroke grestore
gsave     4.00000    355.895    471.950 presym
   newpath dia fill grestore
gsave     4.00000    399.881    332.822 presym
   newpath dia fill grestore
gsave     4.00000    422.982    504.640 presym
   newpath dia fill grestore
gsave     4.00000    457.744    415.192 presym
   newpath dia fill grestore
gsave     4.00000    476.872    403.172 presym
   newpath dia fill grestore
gsave     4.00000    506.525    407.091 presym
   newpath dia fill grestore
gsave     4.00000    523.210    356.303 presym
   newpath dia fill grestore
showpage
